Early-exit Convolutional Neural Networks

This paper is aimed at developing a method that reduces the computational cost of convolutional neural networks (CNN) during inference. Conventionally, the input data pass through a fixed neural network architecture. However, easy examples can be classified at early stages of processing and conventional networks do not take this into account. In this paper, we introduce 'Early-exit CNNs', EENets for short, which adapt their computational cost based on the input by stopping the inference process at certain exit locations. In EENets, there are a number of exit blocks each of which consists of a confidence branch and a softmax branch. The confidence branch computes the confidence score of exiting (i.e. stopping the inference process) at that location; while the softmax branch outputs a classification probability vector. Both branches are learnable and their parameters are separate. During training of EENets, in addition to the classical classification loss, the computational cost of inference is taken into account as well. As a result, the network adapts its many confidence branches to the inputs so that less computation is spent for easy examples. Inference works as in conventional feed-forward networks, however, when the output of a confidence branch is larger than a certain threshold, the inference stops for that specific example. The idea of EENets is applicable to available CNN architectures such as ResNets. Through comprehensive experiments on MNIST, SVHN, CIFAR10 and Tiny-ImageNet datasets, we show that early-exit (EE) ResNets achieve similar accuracy with their non-EE versions while reducing the computational cost to 20% of the original. Code is available at https://github.com/eksuas/eenets.pytorch

==> (inline-ps-0) <==


%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

